Extreme Amodal Face Detection

Extreme amodal detection is the task of inferring the 2D location of objects that are not fully visible in the input image but are visible within an expanded field-of-view. This differs from amodal detection, where the object is partially visible within the input image, but is occluded. In this paper, we consider the sub-problem of face detection, since this class provides motivating applications involving safety and privacy, but do not tailor our method specifically to this class. Existing approaches rely on image sequences so that missing detections may be interpolated from surrounding frames or make use of generative models to sample possible completions. In contrast, we consider the single-image task and propose a more efficient, sample-free approach that makes use of the contextual cues from the image to infer the presence of unseen faces. We design a heatmap-based extreme amodal object detector that addresses the problem of efficiently predicting a lot (the out-of-frame region) from a little (the image) with a selective coarse-to-fine decoder. Our method establishes strong results for this new task, even outperforming less efficient generative approaches. Code, data, and models are available at https://charliesong1999.github.io/exaft_web/.

==> img/C2F.tikz <==
\providecommand{\tikzscale}{1} % tikzscale will overwrite this when included

% \begin{tikzpicture}[line cap=round, line join=round, thick]

% \begin{tikzpicture}[
%   scale=\tikzscale,              % scales all coordinates
%   line cap=round, line join=round, thick
% ]

\begin{tikzpicture}[
  x=\tikzscale cm, y=\tikzscale cm,   % <<< robust, subfigure-safe scaling
  line cap=round, line join=round, thick,
  every node/.style={scale=1}         % keep text at document font size
]

% Abstract sizes (must match Python's W,H scale)
\def\W{3.3}   % along x
\def\H{3.3}   % along y
\def\Z{1.1}    % height of the top face

% Colors
\definecolor{TopEdge}{RGB}{108,142,191}
\definecolor{TopFill}{RGB}{218,232,252}
\definecolor{DashOrange}{RGB}{215,155,0}

% ---- add near your other \definecolor lines ----
\definecolor{HeatHigh}{RGB}{255,127,0}   % orange for top-2
\definecolor{HeatLow}{RGB}{218,232,252}  % same light blue as requested

\definecolor{LayerFirstEdge}{RGB}{102,102,102}
\definecolor{LayerFirstKeep}{RGB}{245,245,245}
\definecolor{LayerFirstRefined}{RGB}{174,174,174}

\definecolor{LayerSecondEdge}{RGB}{214,183,86}
\definecolor{LayerSecondKeep}{RGB}{255,242,204}
\definecolor{LayerSecondRefined}{RGB}{235,213,145}

\definecolor{LayerThirdEdge}{RGB}{130,179,102}
\definecolor{LayerThirdKeep}{RGB}{213,232,212}

% ---- Projected bottom-face corners in page coords ----
\pgfmathsetmacro{\xA}{0}
\pgfmathsetmacro{\yA}{0}
\pgfmathsetmacro{\xB}{\W}
\pgfmathsetmacro{\yB}{0}
\pgfmathsetmacro{\xC}{\W + 0.5*\H}
\pgfmathsetmacro{\yC}{0.3*\H}
\pgfmathsetmacro{\xD}{0.5*\H}
\pgfmathsetmacro{\yD}{0.3*\H}

% Bottom parallelogram corners
\coordinate (A) at (\xA,\yA);
\coordinate (B) at (\xB,\yB);
\coordinate (C) at (\xC,\yC);
\coordinate (D) at (\xD,\yD);

% Bounding box for pixel-perfect image placement (as you had)
\pgfmathsetmacro{\xmin}{min(\xA,\xB,\xC,\xD)}
\pgfmathsetmacro{\xmax}{max(\xA,\xB,\xC,\xD)}
\pgfmathsetmacro{\ymin}{min(\yA,\yB,\yC,\yD)}
\pgfmathsetmacro{\ymax}{max(\yA,\yB,\yC,\yD)}
\pgfmathsetmacro{\bboxWcm}{\xmax - \xmin}
\pgfmathsetmacro{\bboxHcm}{\ymax - \ymin}

% --- Bottom face image (clip to A--B--C--D) ---
\begin{scope}
  \clip (A) -- (B) -- (C) -- (D) -- cycle;

  % sizes in *page cm* that match your axis scaling (x=y=\tikzscale cm)
  \pgfmathsetmacro{\bboxWcmScaled}{\bboxWcm*\tikzscale}
  \pgfmathsetmacro{\bboxHcmScaled}{\bboxHcm*\tikzscale}

  \node[anchor=south west, inner sep=0pt]
    at (\xmin,\ymin)
    {\includegraphics[
        width=\bboxWcmScaled cm,
        height=\bboxHcmScaled cm,
        keepaspectratio=false
      ]{img/bottom_face_warp-1.png}};
\end{scope}



% --- Bottom face: 3x3 overlay (two-pass draw: darken first, dashed center last) ---
% Parallelogram mapping: P(s,t) = A + s(B-A) + t(D-A)
\newcommand{\Pt}[2]{($ (A)!#1!(B) + (A)!#2!(D) - (A) $)}

% Pass 1: draw the 8 darkened cells (skip the center)
\foreach \i in {0,1,2}{
  \foreach \j in {0,1,2}{
    \ifnum\i=1\relax\ifnum\j=1\relax\else
      \pgfmathsetmacro{\sA}{\i/3}      \pgfmathsetmacro{\tA}{\j/3}
      \pgfmathsetmacro{\sB}{(\i+1)/3}  \pgfmathsetmacro{\tB}{\j/3}
      \pgfmathsetmacro{\sC}{(\i+1)/3}  \pgfmathsetmacro{\tC}{(\j+1)/3}
      \pgfmathsetmacro{\sD}{\i/3}      \pgfmathsetmacro{\tD}{(\j+1)/3}
      \path[fill=black, opacity=0.8, draw=none]
        \Pt{\sA}{\tA} -- \Pt{\sB}{\tB} -- \Pt{\sC}{\tC} -- \Pt{\sD}{\tD} -- cycle;
    \fi\else
      \pgfmathsetmacro{\sA}{\i/3}      \pgfmathsetmacro{\tA}{\j/3}
      \pgfmathsetmacro{\sB}{(\i+1)/3}  \pgfmathsetmacro{\tB}{\j/3}
      \pgfmathsetmacro{\sC}{(\i+1)/3}  \pgfmathsetmacro{\tC}{(\j+1)/3}
      \pgfmathsetmacro{\sD}{\i/3}      \pgfmathsetmacro{\tD}{(\j+1)/3}
      \path[fill=black, opacity=0.8, draw=none]
        \Pt{\sA}{\tA} -- \Pt{\sB}{\tB} -- \Pt{\sC}{\tC} -- \Pt{\sD}{\tD} -- cycle;
    \fi
  }
}

% Pass 2: draw the center dashed rectangle last (so it’s on top)
\pgfmathsetmacro{\sA}{1/3} \pgfmathsetmacro{\tA}{1/3}
\pgfmathsetmacro{\sB}{2/3} \pgfmathsetmacro{\tB}{1/3}
\pgfmathsetmacro{\sC}{2/3} \pgfmathsetmacro{\tC}{2/3}
\pgfmathsetmacro{\sD}{1/3} \pgfmathsetmacro{\tD}{2/3}
\draw[DashOrange, dashed, line width=1.8pt]
  \Pt{\sA}{\tA} -- \Pt{\sB}{\tB} -- \Pt{\sC}{\tC} -- \Pt{\sD}{\tD} -- cycle;

% Bottom outer frame thicker
\draw[blue!70!black, line width=2pt] (A) -- (B) -- (C) -- (D) -- cycle;

% ---- TOP FACE: projected explicitly (kept from previous milestone) ----
% (These corner computations should already be in your file; shown for context)
\pgfmathsetmacro{\xAt}{0}
\pgfmathsetmacro{\yAt}{\Z}
\pgfmathsetmacro{\xBt}{\W}
\pgfmathsetmacro{\yBt}{\Z}
\pgfmathsetmacro{\xCt}{\W + 0.5*\H}
\pgfmathsetmacro{\yCt}{\Z + 0.3*\H}
\pgfmathsetmacro{\xDt}{0.5*\H}
\pgfmathsetmacro{\yDt}{\Z + 0.3*\H}

\coordinate (At) at (\xAt,\yAt);
\coordinate (Bt) at (\xBt,\yBt);
\coordinate (Ct) at (\xCt,\yCt);
\coordinate (Dt) at (\xDt,\yDt);

% Outer border
\draw[blue!70!black, line width=2pt] (At) -- (Bt) -- (Ct) -- (Dt) -- cycle;

% helper to place cells on the top parallelogram:
% PtTop(s,t) = At + s(Bt-At) + t(Dt-At)
\newcommand{\PtTop}[2]{($ (At)!#1!(Bt) + (At)!#2!(Dt) - (At) $)}

% 3×3 grid (center empty). Order is left→right, top→bottom
% Top-2 highest = indices 4 & 5 = (i,j) = (0,1) and (2,1)
\foreach \j in {2,1,0}{% rows: top to bottom
  \foreach \i in {0,1,2}{% cols: left to right
    \ifnum\i=1\relax
      \ifnum\j=1\relax
        % center cell empty
      \else
        % non-center, middle column → low
        \def\FillCol{LayerFirstKeep}
        \def\DoCell{1}
      \fi
    \else
      % left/right columns: highlight when j=1 (the top-2), else low
      \ifnum\j=1\relax
        \def\FillCol{LayerFirstRefined} % <-- cells (0,1) and (2,1)
      \else
        \def\FillCol{LayerFirstKeep}
      \fi
      \def\DoCell{1}
    \fi

    \ifdefined\DoCell
      \pgfmathsetmacro{\sA}{\i/3}      \pgfmathsetmacro{\tA}{\j/3}
      \pgfmathsetmacro{\sB}{(\i+1)/3}  \pgfmathsetmacro{\tB}{\j/3}
      \pgfmathsetmacro{\sC}{(\i+1)/3}  \pgfmathsetmacro{\tC}{(\j+1)/3}
      \pgfmathsetmacro{\sD}{\i/3}      \pgfmathsetmacro{\tD}{(\j+1)/3}

      \path[fill=\FillCol, draw=LayerFirstEdge, line width=1.8pt]
        \PtTop{\sA}{\tA} -- \PtTop{\sB}{\tB} -- \PtTop{\sC}{\tC} -- \PtTop{\sD}{\tD} -- cycle;
      \let\DoCell\relax
    \fi
  }
}

% ==== Connect corresponding 8 parts (exclude the center) ====
\tikzset{arrowconn/.style={->, line width=1.2pt, TopEdge}} % arrow style

% Each cell centre in the 3×3 grid has (s,t) = ((i+0.5)/3, (j+0.5)/3)
% Bottom centre:  A + s(B-A) + t(D-A)
% Top centre:     At + s(Bt-At) + t(Dt-At)
\foreach \j in {2,1,0}{% top row (j=2) down to bottom row (j=0)
  \foreach \i in {0,1,2}{% left to right
    \ifnum\i=1\relax\ifnum\j=1\relax
      % skip center (i=1,j=1)
    \else
      \pgfmathsetmacro{\s}{(\i+0.5)/3}
      \pgfmathsetmacro{\t}{(\j+0.5)/3}
      % compute bottom & top centres for this (i,j)
      \path
        coordinate (Pbot) at ($ (A)!{\s}!(B) + (A)!{\t}!(D) - (A) $)
        coordinate (Ptop) at ($ (At)!{\s}!(Bt) + (At)!{\t}!(Dt) - (At) $);
      % \draw[arrowconn] (Pbot) -- (Ptop);
    \fi\else
      \pgfmathsetmacro{\s}{(\i+0.5)/3}
      \pgfmathsetmacro{\t}{(\j+0.5)/3}
      \path
        coordinate (Pbot) at ($ (A)!{\s}!(B) + (A)!{\t}!(D) - (A) $)
        coordinate (Ptop) at ($ (At)!{\s}!(Bt) + (At)!{\t}!(Dt) - (At) $);
      % \draw[arrowconn] (Pbot) -- (Ptop);
    \fi
  }
}

% ===================== Third layer (on top of current top) =====================
% Vertical gap from second to third layer (same units as your W/H/Z)
\def\Zgap{0.8} % tweak as you like

% Projected corners of the third layer (shift second layer up by \Zgap)
\pgfmathsetmacro{\xAthree}{\xAt}
\pgfmathsetmacro{\yAthree}{\yAt + \Zgap}
\pgfmathsetmacro{\xBthree}{\xBt}
\pgfmathsetmacro{\yBthree}{\yBt + \Zgap}
\pgfmathsetmacro{\xCthree}{\xCt}
\pgfmathsetmacro{\yCthree}{\yCt + \Zgap}
\pgfmathsetmacro{\xDthree}{\xDt}
\pgfmathsetmacro{\yDthree}{\yDt + \Zgap}

\coordinate (Athree) at (\xAthree,\yAthree);
\coordinate (Bthree) at (\xBthree,\yBthree);
\coordinate (Cthree) at (\xCthree,\yCthree);
\coordinate (Dthree) at (\xDthree,\yDthree);

% Helper to place a point on the third-layer parallelogram:
% P3(s,t) = Athree + s(Bthree - Athree) + t(Dthree - Athree)
\newcommand{\PtThree}[2]{($ (Athree)!#1!(Bthree) + (Athree)!#2!(Dthree) - (Athree) $)}

% --- Draw ONLY the two cells corresponding to parts 4 and 5 of the second layer ---
% Indexing reminder (left→right, top→bottom; center skipped on layer 2):
% 1:(0,2)  2:(1,2)  3:(2,2)
% 4:(0,1)  5:(2,1)  <-- draw these two on the third layer
% 6:(0,0)  7:(1,0)  8:(2,0)

% Cell 4 on third layer: (i,j) = (0,1)  => s in [0,1/3], t in [1/3,2/3]
\pgfmathsetmacro{\sA}{0/3}   \pgfmathsetmacro{\tA}{1/3}
\pgfmathsetmacro{\sB}{1/3}   \pgfmathsetmacro{\tB}{1/3}
\pgfmathsetmacro{\sC}{1/3}   \pgfmathsetmacro{\tC}{2/3}
\pgfmathsetmacro{\sD}{0/3}   \pgfmathsetmacro{\tD}{2/3}
\path[fill=LayerSecondRefined, draw=LayerSecondEdge, line width=1.8pt]
  \PtThree{\sA}{\tA} -- \PtThree{\sB}{\tB} -- \PtThree{\sC}{\tC} -- \PtThree{\sD}{\tD} -- cycle;

% Cell 5 on third layer: (i,j) = (2,1)  => s in [2/3,1], t in [1/3,2/3]
\pgfmathsetmacro{\sA}{2/3}   \pgfmathsetmacro{\tA}{1/3}
\pgfmathsetmacro{\sB}{1}     \pgfmathsetmacro{\tB}{1/3}
\pgfmathsetmacro{\sC}{1}     \pgfmathsetmacro{\tC}{2/3}
\pgfmathsetmacro{\sD}{2/3}   \pgfmathsetmacro{\tD}{2/3}
\path[fill=HeatHigh, draw=TopEdge, line width=1.8pt]
  \PtThree{\sA}{\tA} -- \PtThree{\sB}{\tB} -- \PtThree{\sC}{\tC} -- \PtThree{\sD}{\tD} -- cycle;

% (Optional) If you want a faint outline of the third layer’s full boundary:
% \draw[blue!40, line width=1pt, dashed] (Athree) -- (Bthree) -- (Cthree) -- (Dthree) -- cycle;

% (Optional) Label
% \node[font=\small, anchor=west] at ($(Athree)!0.5!(Dthree)$) {Third layer};

% ===== Centers of second-layer parts 2.4 and 2.5 (for linking) =====
% part-2.4 is (i,j)=(0,1) → center s=(0.5)/3, t=(1.5)/3
\pgfmathsetmacro{\sCtwoLeft}{(0.5)/3}
\pgfmathsetmacro{\tCtwoMid}{(1.5)/3}
\path coordinate (C2four) at ($ (At)!{\sCtwoLeft}!(Bt) + (At)!{\tCtwoMid}!(Dt) - (At) $);

% part-2.5 is (i,j)=(2,1) → center s=(2.5)/3, t=(1.5)/3
\pgfmathsetmacro{\sCtwoRight}{(2.5)/3}
\path coordinate (C2five) at ($ (At)!{\sCtwoRight}!(Bt) + (At)!{\tCtwoMid}!(Dt) - (At) $);

\tikzset{arrowlink/.style={->, line width=1.2pt, TopEdge}}

% ===================== Third layer: part-3.1 (left cell) =====================
% Global ranges on third layer: s∈[0,1/3], t∈[1/3,2/3]
\foreach \p in {0,1}{% columns within left cell
  \foreach \q in {0,1}{% rows within left cell (0=top, 1=bottom)
    % subcell parameter corners
    \pgfmathsetmacro{\sA}{(0   + \p/2)/3}     \pgfmathsetmacro{\tA}{(1/3 + \q/2/3)}
    \pgfmathsetmacro{\sB}{(0   + (\p+1)/2)/3} \pgfmathsetmacro{\tB}{(1/3 + \q/2/3)}
    \pgfmathsetmacro{\sC}{(0   + (\p+1)/2)/3} \pgfmathsetmacro{\tC}{(1/3 + (\q+1)/2/3)}
    \pgfmathsetmacro{\sD}{(0   + \p/2)/3}     \pgfmathsetmacro{\tD}{(1/3 + (\q+1)/2/3)}

    % compute four projected corners on third layer (no macro)
    \path
      coordinate (L\p\q A) at ($ (Athree)!{\sA}!(Bthree) + (Athree)!{\tA}!(Dthree) - (Athree) $)
      coordinate (L\p\q B) at ($ (Athree)!{\sB}!(Bthree) + (Athree)!{\tB}!(Dthree) - (Athree) $)
      coordinate (L\p\q C) at ($ (Athree)!{\sC}!(Bthree) + (Athree)!{\tC}!(Dthree) - (Athree) $)
      coordinate (L\p\q D) at ($ (Athree)!{\sD}!(Bthree) + (Athree)!{\tD}!(Dthree) - (Athree) $);

    % center for linking = midpoint of diagonal AC
    \path coordinate (CSubL\p\q) at ($ (L\p\q A)!0.5!(L\p\q C) $);

    % choose fill (HeatHigh for 3.1.1 and 3.1.2 = (p,q)=(0,0),(1,0))
    \def\FillCol{LayerSecondKeep}
    \ifnum\q=1\relax
      \ifnum\p=0\relax \def\FillCol{LayerSecondRefined}\fi
      \ifnum\p=1\relax \def\FillCol{LayerSecondRefined}\fi
    \fi

    % draw subcell
    \path[fill=\FillCol, draw=LayerSecondEdge, line width=1.2pt]
      (L\p\q A) -- (L\p\q B) -- (L\p\q C) -- (L\p\q D) -- cycle;
  }
}

% ===================== Third layer: part-3.2 (right cell) =====================
% Global ranges: s∈[2/3,1], t∈[1/3,2/3]
\foreach \p in {0,1}{% columns within right cell
  \foreach \q in {0,1}{% rows within right cell
    \pgfmathsetmacro{\sA}{(2/3 + \p/2/3)}     \pgfmathsetmacro{\tA}{(1/3 + \q/2/3)}
    \pgfmathsetmacro{\sB}{(2/3 + (\p+1)/2/3)} \pgfmathsetmacro{\tB}{(1/3 + \q/2/3)}
    \pgfmathsetmacro{\sC}{(2/3 + (\p+1)/2/3)} \pgfmathsetmacro{\tC}{(1/3 + (\q+1)/2/3)}
    \pgfmathsetmacro{\sD}{(2/3 + \p/2/3)}     \pgfmathsetmacro{\tD}{(1/3 + (\q+1)/2/3)}

    \path
      coordinate (R\p\q A) at ($ (Athree)!{\sA}!(Bthree) + (Athree)!{\tA}!(Dthree) - (Athree) $)
      coordinate (R\p\q B) at ($ (Athree)!{\sB}!(Bthree) + (Athree)!{\tB}!(Dthree) - (Athree) $)
      coordinate (R\p\q C) at ($ (Athree)!{\sC}!(Bthree) + (Athree)!{\tC}!(Dthree) - (Athree) $)
      coordinate (R\p\q D) at ($ (Athree)!{\sD}!(Bthree) + (Athree)!{\tD}!(Dthree) - (Athree) $);

    % center = midpoint of AC
    \path coordinate (CSubR\p\q) at ($ (R\p\q A)!0.5!(R\p\q C) $);

    % HeatHigh for 3.2.1 (TL) and 3.2.3 (BL) = (p,q)=(0,0),(0,1)
    \def\FillCol{LayerSecondKeep}
    \ifnum\p=0\relax
      % \ifnum\q=0\relax \def\FillCol{HeatHigh}\fi
      \ifnum\q=1\relax \def\FillCol{LayerSecondRefined}\fi
    \fi

    \path[fill=\FillCol, draw=LayerSecondEdge, line width=1.2pt]
      (R\p\q A) -- (R\p\q B) -- (R\p\q C) -- (R\p\q D) -- cycle;
  }
}

% ===================== Links from second layer to third-layer subparts =====================
% \foreach \p in {0,1}{
%   \foreach \q in {0,1}{
%     \draw[arrowlink] (C2four) -- (CSubL\p\q); % 2.4 -> all 3.1 subparts
%     \draw[arrowlink] (C2five) -- (CSubR\p\q); % 2.5 -> all 3.2 subparts
%   }
% }

% ===================== FOURTH LAYER over 3.1.3, 3.1.4, 3.2.3 =====================

% Vertical gap from third -> fourth (same units as W/H/Z)
\def\ZgapFour{0.5}

% Fourth-layer projected corners: shift third-layer corners up by \ZgapFour
\pgfmathsetmacro{\xAf}{\xAthree}
\pgfmathsetmacro{\yAf}{\yAthree + \ZgapFour}
\pgfmathsetmacro{\xBf}{\xBthree}
\pgfmathsetmacro{\yBf}{\yBthree + \ZgapFour}
\pgfmathsetmacro{\xCf}{\xCthree}
\pgfmathsetmacro{\yCf}{\yCthree + \ZgapFour}
\pgfmathsetmacro{\xDf}{\xDthree}
\pgfmathsetmacro{\yDf}{\yDthree + \ZgapFour}

\coordinate (Afour) at (\xAf,\yAf);
\coordinate (Bfour) at (\xBf,\yBf);
\coordinate (Cfour) at (\xCf,\yCf);
\coordinate (Dfour) at (\xDf,\yDf);

% Arrow style
\tikzset{arrowup/.style={->, line width=1.2pt, TopEdge}}

% Helper: given (s,t) in [0,1]x[0,1], point on 4th layer is:
% P4(s,t) = Afour + s(Bfour-Afour) + t(Dfour-Afour)
% We'll inline this with calc:  ($ (Afour)!s!(Bfour) + (Afour)!t!(Dfour) - (Afour) $)

% -------------------- A) Above part-3.1.3 (left cell, bottom-left) --------------------
% 3.1.3 spans on third layer: s ∈ [0, 1/6], t ∈ [1/2, 2/3]
% Source center on third layer (already defined earlier): CSubL01
\def\SourceNode{CSubL01}
\pgfmathsetmacro{\smin}{0}      \pgfmathsetmacro{\smax}{1/6}
\pgfmathsetmacro{\tmin}{1/2}    \pgfmathsetmacro{\tmax}{2/3}
\pgfmathsetmacro{\ds}{(\smax-\smin)/2}
\pgfmathsetmacro{\dt}{(\tmax-\tmin)/2}

\foreach \p in {0,1}{% 2 columns
  \foreach \q in {0,1}{% 2 rows (0=top, 1=bottom)
    % corners of the mini-cell
    \pgfmathsetmacro{\sA}{\smin + \p*\ds}         \pgfmathsetmacro{\tA}{\tmin + \q*\dt}
    \pgfmathsetmacro{\sB}{\smin + (\p+1)*\ds}     \pgfmathsetmacro{\tB}{\tA}
    \pgfmathsetmacro{\sC}{\sB}                    \pgfmathsetmacro{\tC}{\tmin + (\q+1)*\dt}
    \pgfmathsetmacro{\sD}{\sA}                    \pgfmathsetmacro{\tD}{\tC}

    % draw the mini-cell on the 4th layer
    \path[fill=LayerThirdKeep, draw=LayerThirdEdge, line width=1.2pt]
      ($ (Afour)!{\sA}!(Bfour) + (Afour)!{\tA}!(Dfour) - (Afour) $) --
      ($ (Afour)!{\sB}!(Bfour) + (Afour)!{\tB}!(Dfour) - (Afour) $) --
      ($ (Afour)!{\sC}!(Bfour) + (Afour)!{\tC}!(Dfour) - (Afour) $) --
      ($ (Afour)!{\sD}!(Bfour) + (Afour)!{\tD}!(Dfour) - (Afour) $) -- cycle;

    % center of the mini-cell (midpoint of AC)
    \path coordinate (TmpC) at ($
      ( $ (Afour)!{\sA}!(Bfour) + (Afour)!{\tA}!(Dfour) - (Afour) $ )!0.5!
      ( $ (Afour)!{\sC}!(Bfour) + (Afour)!{\tC}!(Dfour) - (Afour) $ )
    $);

    % connect from 3rd-layer subpart center -> mini-cell center
    % \draw[arrowup] (\SourceNode) -- (TmpC);
  }
}

% -------------------- B) Above part-3.1.4 (left cell, bottom-right) --------------------
% 3.1.4 spans: s ∈ [1/6, 1/3], t ∈ [1/2, 2/3]
% Source center on third layer: CSubL11
\def\SourceNode{CSubL11}
\pgfmathsetmacro{\smin}{1/6}    \pgfmathsetmacro{\smax}{1/3}
\pgfmathsetmacro{\tmin}{1/2}    \pgfmathsetmacro{\tmax}{2/3}
\pgfmathsetmacro{\ds}{(\smax-\smin)/2}
\pgfmathsetmacro{\dt}{(\tmax-\tmin)/2}

\foreach \p in {0,1}{
  \foreach \q in {0,1}{
    \pgfmathsetmacro{\sA}{\smin + \p*\ds}         \pgfmathsetmacro{\tA}{\tmin + \q*\dt}
    \pgfmathsetmacro{\sB}{\smin + (\p+1)*\ds}     \pgfmathsetmacro{\tB}{\tA}
    \pgfmathsetmacro{\sC}{\sB}                    \pgfmathsetmacro{\tC}{\tmin + (\q+1)*\dt}
    \pgfmathsetmacro{\sD}{\sA}                    \pgfmathsetmacro{\tD}{\tC}

    \path[fill=LayerThirdKeep, draw=LayerThirdEdge, line width=1.2pt]
      ($ (Afour)!{\sA}!(Bfour) + (Afour)!{\tA}!(Dfour) - (Afour) $) --
      ($ (Afour)!{\sB}!(Bfour) + (Afour)!{\tB}!(Dfour) - (Afour) $) --
      ($ (Afour)!{\sC}!(Bfour) + (Afour)!{\tC}!(Dfour) - (Afour) $) --
      ($ (Afour)!{\sD}!(Bfour) + (Afour)!{\tD}!(Dfour) - (Afour) $) -- cycle;

    \path coordinate (TmpC) at ($
      ( $ (Afour)!{\sA}!(Bfour) + (Afour)!{\tA}!(Dfour) - (Afour) $ )!0.5!
      ( $ (Afour)!{\sC}!(Bfour) + (Afour)!{\tC}!(Dfour) - (Afour) $ )
    $);
    % \draw[arrowup] (\SourceNode) -- (TmpC);
  }
}

% -------------------- C) Above part-3.2.3 (right cell, bottom-left) --------------------
% 3.2.3 spans: s ∈ [2/3, 5/6], t ∈ [1/2, 2/3]
% Source center on third layer: CSubR01
\def\SourceNode{CSubR01}
\pgfmathsetmacro{\smin}{2/3}    \pgfmathsetmacro{\smax}{5/6}
\pgfmathsetmacro{\tmin}{1/2}    \pgfmathsetmacro{\tmax}{2/3}
\pgfmathsetmacro{\ds}{(\smax-\smin)/2}
\pgfmathsetmacro{\dt}{(\tmax-\tmin)/2}

\foreach \p in {0,1}{
  \foreach \q in {0,1}{
    \pgfmathsetmacro{\sA}{\smin + \p*\ds}         \pgfmathsetmacro{\tA}{\tmin + \q*\dt}
    \pgfmathsetmacro{\sB}{\smin + (\p+1)*\ds}     \pgfmathsetmacro{\tB}{\tA}
    \pgfmathsetmacro{\sC}{\sB}                    \pgfmathsetmacro{\tC}{\tmin + (\q+1)*\dt}
    \pgfmathsetmacro{\sD}{\sA}                    \pgfmathsetmacro{\tD}{\tC}

    \path[fill=LayerThirdKeep, draw=LayerThirdEdge, line width=1.2pt]
      ($ (Afour)!{\sA}!(Bfour) + (Afour)!{\tA}!(Dfour) - (Afour) $) --
      ($ (Afour)!{\sB}!(Bfour) + (Afour)!{\tB}!(Dfour) - (Afour) $) --
      ($ (Afour)!{\sC}!(Bfour) + (Afour)!{\tC}!(Dfour) - (Afour) $) --
      ($ (Afour)!{\sD}!(Bfour) + (Afour)!{\tD}!(Dfour) - (Afour) $) -- cycle;

    \path coordinate (TmpC) at ($
      ( $ (Afour)!{\sA}!(Bfour) + (Afour)!{\tA}!(Dfour) - (Afour) $ )!0.5!
      ( $ (Afour)!{\sC}!(Bfour) + (Afour)!{\tC}!(Dfour) - (Afour) $ )
    $);
    % \draw[arrowup] (\SourceNode) -- (TmpC);
  }
}

% ===================== Fifth-layer stack (revised) =====================
% Colors + knobs (define once; adjust as you like)
\definecolor{FifthGrey}{RGB}{220,220,220}
\definecolor{FifthYellow}{RGB}{255,245,150}
\definecolor{FifthGreen}{RGB}{190,235,190}
\providecommand{\FifthAlpha}{0.5}   % 0..1 opacity for filled patches
\providecommand{\FifthGap}{1.}
\providecommand{\FifthDz}{0.2}     % small vertical gap between planes

% Build three planes just above the existing FOURTH layer (Afour..Dfour)
% Level 1 (grey) — “copy” of second layer’s plane position
\coordinate (A5a) at ($ (Afour) + (0,\FifthGap) $);
\coordinate (B5a) at ($ (Bfour) + (0,\FifthGap) $);
\coordinate (C5a) at ($ (Cfour) + (0,\FifthGap) $);
\coordinate (D5a) at ($ (Dfour) + (0,\FifthGap) $);

% Level 2 (yellow) — “copy” of third layer’s plane position
\coordinate (A5b) at ($ (A5a) + (0,\FifthDz) $);
\coordinate (B5b) at ($ (B5a) + (0,\FifthDz) $);
\coordinate (C5b) at ($ (C5a) + (0,\FifthDz) $);
\coordinate (D5b) at ($ (D5a) + (0,\FifthDz) $);

% Level 3 (green) — “copy” of fourth layer’s plane position
\coordinate (A5c) at ($ (A5b) + (0,\FifthDz) $);
\coordinate (B5c) at ($ (B5b) + (0,\FifthDz) $);
\coordinate (C5c) at ($ (C5b) + (0,\FifthDz) $);
\coordinate (D5c) at ($ (D5b) + (0,\FifthDz) $);



% --- Centered, subfigure-safe legend (pure TeX inside a single node) ---
% Horizontal center from the actual geometry:
\pgfmathsetmacro{\xLeft}{min(\xA,\xD,\xAt,\xDt,\xAthree,\xDthree,\xAf,\xDf)}
\pgfmathsetmacro{\xRight}{max(\xB,\xC,\xBt,\xCt,\xBthree,\xCthree,\xBf,\xCf)}
\pgfmathsetmacro{\xCenter}{(\xLeft+\xRight)/2}

\def\legendsep{0.55} % vertical gap below the bottom layer (in your coord units)

% Legend drawn as TeX tabular (no TikZ sizing -> no tikzscale surprises)
\node[anchor=north, align=center, inner sep=0pt] at (\xCenter, \yA - \legendsep) {%
  \footnotesize
  \setlength{\tabcolsep}{1pt}%
  \begin{tabular}{@{}c@{}l@{\hspace{0.7em}}c@{}l@{}@{\hspace{0.7em}}c@{}l@{}}
    % swatch sizes are pure TeX; tweak 1.25em × 0.85em as you like
    \fcolorbox{LayerFirstEdge}{LayerFirstKeep}{\,\rule{0pt}{0.85em}\rule{1.25em}{0pt}\,} & \strut \,$\bm{y}_\text{out}^{s_1}$ &
    \fcolorbox{LayerSecondEdge}{LayerSecondKeep}{\,\rule{0pt}{0.85em}\rule{1.25em}{0pt}\,} & \strut \,$\bm{y}_\text{out}^{s_2}$ &
    \fcolorbox{LayerThirdEdge}{LayerThirdKeep}{\,\rule{0pt}{0.85em}\rule{1.25em}{0pt}\,} & \strut \,$\bm{y}_\text{out}^{s_3}$ 
  \end{tabular}%
};

% Small padding so the legend isn't clipped; keep it modest to avoid rescales
\path[use as bounding box]
  ($(current bounding box.south west)+( -0.08, -0.18)$)
  rectangle
  ($(current bounding box.north east)+( 0.10,  0.16)$);

\end{tikzpicture}

==> img/overall.tikz <==
% TikZ libs MUST be available in the pass tikzscale runs:
\usetikzlibrary{arrows.meta,positioning,calc,matrix,shapes.geometric,fit}

% ---------- Tunables ----------
% Font size used inside this figure (change to \normalsize, \large, etc.):
\providecommand{\FigureFontSize}{\normalsize}

% Geometry / sizes:
\def\TopImgSize{2.5cm}
\def\BotImgSize{2.5cm}
\def\darken{0.0}

% Token size: font-relative, re-definable safely on every run
\pgfmathsetlengthmacro{\TokLen}{2.2ex}  % try 1.6ex–2.2ex to taste

\def\MapW{3.0cm}
\def\MapH{3.0cm}

% Colors
\definecolor{orangearrow}{HTML}{FF8001}
\definecolor{orangeEdge}{HTML}{D79B00}
\definecolor{orangeFill}{HTML}{FFE6CC}
\definecolor{redEdge}{HTML}{B85450}
\definecolor{redFill}{HTML}{F8CECC}
\definecolor{blueEdge}{HTML}{6C8EBF}
\definecolor{blueFill}{HTML}{DAE8FC}
\definecolor{gridGrayEdge}{HTML}{666666}
\definecolor{gridGrayFill}{HTML}{F5F5F5}
\definecolor{gridYelEdge}{HTML}{D6B656}
\definecolor{gridYelFill}{HTML}{FFF2CC}
\definecolor{gridGreEdge}{HTML}{82B366}
\definecolor{gridGreFill}{HTML}{D5E8D4}

% Derived sizes
\pgfmathsetlengthmacro{\InnerW}{\MapW/3}
\pgfmathsetlengthmacro{\InnerH}{\MapH/3}
\pgfmathsetlengthmacro{\Hole}{\BotImgSize/3}

% Rows (top→bottom)
\def\yRone{2.5}
\def\yRtwo{1.25}
\def\yRthr{-1.25}
\def\yRfor{-2.5}
\pgfmathsetmacro{\ySpan}{(\yRone+\yRtwo)/2}

% ---------- Styles ----------
\tikzset{
  >=Latex,
  every node/.style={font=\FigureFontSize},
  modTrapOrange/.style={
    trapezium, trapezium angle=70,
    draw=orangeEdge, fill=orangeFill, very thick,
    minimum width=1.8cm, minimum height=1.3cm
  },
  modTrapRed/.style={
    trapezium, trapezium angle=70,
    draw=redEdge, fill=redFill, very thick,
    minimum width=1.5cm, minimum height=1.05cm
  },
  % Rotated borders (text upright) + allow \\ breaks:
  modTrapOrangeRot/.style={modTrapOrange, shape border rotate=270, align=center},
  modTrapRedRot/.style={modTrapRed, shape border rotate=270, align=center},
  modRectOrange/.style={
    draw=orangeEdge, fill=orangeFill, very thick,
    rounded corners=2pt, minimum width=2.6cm, minimum height=1.2cm
  },
  modRectRed/.style={
    draw=redEdge, fill=redFill, very thick,
    rounded corners=2pt,
    minimum width=2.5cm,
    minimum height=1.2cm,
    text badly centered,
    text width=2.2cm
  },
  tokOrange/.style={draw=orangeEdge, fill=orangeFill, very thick,
    minimum size=\TokLen, inner sep=0pt, outer sep=0pt},
  tokRed/.style={draw=redEdge, fill=redFill, very thick,
    minimum size=\TokLen, inner sep=0pt, outer sep=0pt},
  % BEFORE:
% tokBlue/.style={draw=blueEdge, fill=blueFill, very thick,
%   minimum size=\TokLen, inner sep=0pt, outer sep=0pt},

% AFTER (tokens = one grid cell)
tokBlue/.style={draw=blueEdge, fill=blueFill, very thick,
  minimum size=\Hole, inner sep=0pt, outer sep=0pt},
  % arr/.style={-Latex, very thick,arrows = {-Computer Modern Rightarrow[line cap=round]}},
  arr/.style={-{Latex[length=0.65em]}, very thick},
  arrOrange/.style={-{Latex[length=0.65em]}, very thick, draw=orangearrow},
  arrRed/.style={-{Latex[length=0.65em]}, very thick, draw=redEdge},
  labelCenter/.style={align=center},
}

% ---------- Picture ----------
% transform shape: geometry follows scaling; text size is fixed by \FigureFontSize
\begin{tikzpicture}[x=1cm,y=1cm,transform shape]

% (Between row1 & row2)
\node[inner sep=0pt] (imgTop) at (0,\ySpan)
  {\includegraphics[width=\TopImgSize,height=\TopImgSize]{\imgA}};
\draw[draw=orangearrow, line width=2.4pt]
  (imgTop.south west) rectangle (imgTop.north east);

% \node[below=1mm of imgTop.south, labelCenter] {$\bm{x}$};

% \node[modTrapOrangeRot, right=1.8cm of imgTop] (cnn) {CNN \\ Backbone};

\node[modRectRed, right=10mm of imgTop, align=center] (cnn){Feature Extractor $f_\text{feat}$};

\draw[arr] ($(imgTop.east)+(0.05,0)$) -- node[above]{$\bm{x}$} (cnn);

% \coordinate (preFeat) at ($(cnn.east)+(0.9,0)$);


% % ===== Feature tokens: exactly same size as imgTop, drawn as geometry =====

% % 1) Measure imgTop width and export lengths globally as DIMENSION strings
% \path let
%   \p1 = (imgTop.east),
%   \p2 = (imgTop.west)
% in
%   \pgfextra{
%     % numeric widths in pt
%     \pgfmathsetmacro{\FeatSidePt}{\x1-\x2}%
%     \pgfmathsetmacro{\FeatGapFrac}{0.015}% <-- 2% gutters; tweak 0.015–0.03 if desired
%     \pgfmathsetmacro{\FeatGapPt}{\FeatGapFrac*(\FeatSidePt)}%
%     \pgfmathsetmacro{\FeatCellPt}{(\FeatSidePt - 3*\FeatGapPt)/4}%
%     % export as dimension strings so they survive scope & tikzscale passes
%     \global\edef\FeatSideDim{\FeatSidePt pt}%
%     \global\edef\FeatGapDim{\FeatGapPt pt}%
%     \global\edef\FeatCellDim{\FeatCellPt pt}%
%   };

% % 2) Container named 'feat' (so existing code that references (feat) still works)
% \node[inner sep=0pt, minimum width=\FeatSideDim, minimum height=\FeatSideDim,
%       right=-2mm of preFeat, anchor=west] (feat) {};

% % 3) Draw the 4×4 orange tokens inside 'feat' with gutters
% \foreach \i in {0,...,3} {
%   \foreach \j in {0,...,3} {
%     % lower-left of cell (i,j) from top-left corner, respecting gutters
%     \path coordinate (ll) at
%       ($ (feat.north west)
%          + (\i*\FeatCellDim + \i*\FeatGapDim, 0)
%          + (0, -\j*\FeatCellDim - \j*\FeatGapDim - \FeatCellDim) $);
%     % upper-right
%     \path coordinate (ur) at ($ (ll) + (\FeatCellDim, \FeatCellDim) $);
%     % draw square with orange style
%     \path[draw=orangeEdge, fill=orangeFill, very thick] (ll) rectangle (ur);
%   }
% }

% % 4) Label (unchanged)
% \node[below=1mm of feat.south] {Feature tokens};

% \draw[arr] ($(cnn.east)+(0.1,0)$) -- ($(feat.west)-(0.1,0)$);

% \coordinate (featRightTop)  at ($(feat.east)+(0, 1.0)$);
% \coordinate (featRightBot)  at ($(feat.east)+(0,-1.0)$);

% Row 1
% \node[modRectRed, align=center] (detTop) at ($(cnn.east)+(3,1.2)$) {Detection Head $g_\text{in}$};
\node[modRectRed, above right=0mm and 10mm of cnn.north east, align=center] (detTop) {Detection Head $g_\text{in}$};

% ===== Single image to replace heatmap + detection map =====
\node[inner sep=0pt, right=10mm of detTop] (map)
  {\includegraphics[width=\BotImgSize,height=\BotImgSize]{\imgMap}};

% 3×3 thirds (we don't draw the grid; just compute the thirds)
\coordinate (gx1) at ($(map.north west)!1/3!(map.north east)$);
\coordinate (gx2) at ($(map.north west)!2/3!(map.north east)$);
\coordinate (gy1) at ($(map.north west)!1/3!(map.south west)$);
\coordinate (gy2) at ($(map.north west)!2/3!(map.south west)$);

% Center cell corners
\coordinate (ctrTL) at ($(gx1|-gy1)$);
\coordinate (ctrBR) at ($(gx2|-gy2)$);
\coordinate (ctrBL) at ($(gx1|-gy2)$);
\coordinate (ctrTR) at ($(gx2|-gy1)$);
\coordinate (ctrW)  at ($(ctrTL)!0.5!(ctrBL)$); % west edge midpoint of center

% (a) ORANGE center overlay: border only (opacity applies to stroke)
\draw[draw=orangeEdge, line width=1.2pt, opacity=\CenterOpacity]
  (ctrTL) rectangle (ctrBR);

% Top detection head → edge of center grid (orange)
\draw[arrOrange] (detTop.east) -- (ctrW);

% (b) RED ring overlay: outer rectangle minus inner (center) — border only
\draw[draw=redEdge, line width=1.6pt, opacity=\RingOpacity, even odd rule]
  (map.south west) rectangle (map.north east)
  (ctrTL) rectangle (ctrBR); % inner border shows; area is not filled

% We'll also want a convenient point on the INNER ring edge for the bottom arrow:
% \coordinate (ringW) at (ctrW); % inner west edge of the ring is same as center west


% \draw[arr] (featRightTop) -- (detTop.west);

% \draw[arr] (cnn.east) -| ($(detTop.west) + (-1.0,0)$) -- (detTop.west);
\draw[arr] (cnn.east) -| node[above, xshift=-18mm]{$\bm{y}_\text{in}$} (detTop.south);

% Row 2
% \node[modTrapRedRot, minimum width=1.35cm, minimum height=0.9cm]
%       (enc) at ($(feat.east)+(1.5,{\yRtwo-\ySpan})$)
%       {Transformer \\ Encoder};

% \node[modRectRed, align=center] (enc) at ($(cnn.east)+(3,-1.2)$){Transformer Encoder $f_\text{enc}$};
\node[modRectRed, align=center, below right=0mm and 10mm of cnn.south east] (enc){Transformer Encoder $f_\text{enc}$};

% \coordinate (featRightBotOff) at ($(featRightBot) + (0,-0.05)$);

% \draw[arr] (cnn.east) -| ($(enc.west)+(-1.0,0)$) -- (enc.west);
\draw[arr] (cnn.east) -| (enc.north);

% === Place C2F directly below the Transformer Encoder, centered ===
% \node[modRectRed, below=10.3mm of enc.south, anchor=north, align=center] (c2f) {Selective C2F Decoder $f_\text{dec}$};
\node[modRectRed, below=12mm of enc, align=center] (c2f) {Selective C2F Decoder $f_\text{dec}$};

% Rows 3 & 4

% \node[modRectRed, below=22.3mm of cnn.south, anchor=north, align=center] (penc) {Multi-scale Positional Encoding $\phi$};
\node[modRectRed, left=10mm of c2f, align=center] (penc) {Multi-scale Positional Encoding $\phi$};

% ----- Bottom image aligned horizontally with Top image -----
\node[inner sep=0pt, left=10mm of penc] (imgBot)
  {\includegraphics[width=\BotImgSize,height=\BotImgSize]{\imgB}};
\fill[black, opacity=\darken] (imgBot.south west) rectangle (imgBot.north east);

% \node[below=1mm of imgBot.south, labelCenter] {$\cC$};

\path let \p1 = (imgBot.center) in
  node[fill=none, draw=none, minimum width=\Hole, minimum height=\Hole] at (\p1) {};

% --- NEW: blue dashed bold 3×3 grid (center cell is already empty) ---
% vertical grid lines at 1/3 and 2/3
\draw[draw=white, thick, ]
  ($(imgBot.south west)!1/12!(imgBot.south east)$) -- ($(imgBot.north west)!1/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
($(imgBot.south west)!2/12!(imgBot.south east)$) -- ($(imgBot.north west)!2/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
($(imgBot.south west)!3/12!(imgBot.south east)$) -- ($(imgBot.north west)!3/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
($(imgBot.south west)!4/12!(imgBot.south east)$) -- ($(imgBot.north west)!4/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
($(imgBot.south west)!5/12!(imgBot.south east)$) -- ($(imgBot.north west)!5/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
  ($(imgBot.south west)!6/12!(imgBot.south east)$) -- ($(imgBot.north west)!6/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
($(imgBot.south west)!7/12!(imgBot.south east)$) -- ($(imgBot.north west)!7/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
($(imgBot.south west)!8/12!(imgBot.south east)$) -- ($(imgBot.north west)!8/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
($(imgBot.south west)!9/12!(imgBot.south east)$) -- ($(imgBot.north west)!9/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
($(imgBot.south west)!10/12!(imgBot.south east)$) -- ($(imgBot.north west)!10/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
($(imgBot.south west)!11/12!(imgBot.south east)$) -- ($(imgBot.north west)!11/12!(imgBot.north east)$);
% \draw[draw=blueEdge, very thick]
%   ($(imgBot.south west)!2/3!(imgBot.south east)$) -- ($(imgBot.north west)!2/3!(imgBot.north east)$);

% horizontal grid lines at 1/3 and 2/3
\draw[draw=white, thick, ]
  ($(imgBot.south west)!1/12!(imgBot.north west)$) -- ($(imgBot.south east)!1/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
  ($(imgBot.south west)!2/12!(imgBot.north west)$) -- ($(imgBot.south east)!2/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
  ($(imgBot.south west)!3/12!(imgBot.north west)$) -- ($(imgBot.south east)!3/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
  ($(imgBot.south west)!4/12!(imgBot.north west)$) -- ($(imgBot.south east)!4/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
  ($(imgBot.south west)!5/12!(imgBot.north west)$) -- ($(imgBot.south east)!5/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
  ($(imgBot.south west)!6/12!(imgBot.north west)$) -- ($(imgBot.south east)!6/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
  ($(imgBot.south west)!7/12!(imgBot.north west)$) -- ($(imgBot.south east)!7/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
  ($(imgBot.south west)!8/12!(imgBot.north west)$) -- ($(imgBot.south east)!8/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
  ($(imgBot.south west)!9/12!(imgBot.north west)$) -- ($(imgBot.south east)!9/12!(imgBot.north east)$);
\draw[draw=white, thick, ]
  ($(imgBot.south west)!10/12!(imgBot.north west)$) -- ($(imgBot.south east)!10/12!(imgBot.north east)$);
\draw[draw=white, thick,]
  ($(imgBot.south west)!11/12!(imgBot.north west)$) -- ($(imgBot.south east)!11/12!(imgBot.north east)$);
% \draw[draw=black, thick, dashed]
%   ($(imgBot.south west)!8/12!(imgBot.north west)$) -- ($(imgBot.south east)!8/12!(imgBot.north east)$);
% \draw[draw=blueEdge, very thick]
%   ($(imgBot.south west)!2/3!(imgBot.north west)$) -- ($(imgBot.south east)!2/3!(imgBot.north east)$);

% \draw[arr] ($(imgBot.east)+(0.1,0)$) -- node[above]{Embed} ++(1.5,0) coordinate (embStep);



% === New Coarse query tokens: ONE square = \BotImgSize, 3×3, center empty ===
% \node[inner sep=0pt, minimum width=\BotImgSize, minimum height=\BotImgSize,
%       right=1mm of embStep, anchor=west] (cqGrid) {};

% % thirds (split lines, not drawn, just references)
% \coordinate (cgx1) at ($(cqGrid.north west)!1/3!(cqGrid.north east)$);
% \coordinate (cgx2) at ($(cqGrid.north west)!2/3!(cqGrid.north east)$);
% \coordinate (cgy1) at ($(cqGrid.north west)!1/3!(cqGrid.south west)$);
% \coordinate (cgy2) at ($(cqGrid.north west)!2/3!(cqGrid.south west)$);

% % full corners
% \coordinate (cTL) at (cqGrid.north west);
% \coordinate (cTR) at (cqGrid.north east);
% \coordinate (cBL) at (cqGrid.south west);
% \coordinate (cBR) at (cqGrid.south east);

% % Row 1 (top): left, center, right
% \path[draw=blueEdge, fill=blueFill, very thick] (cTL) rectangle ($(cgx1|-cgy1)$);
% \path[draw=blueEdge, fill=blueFill, very thick] ($(cgx1|-cqGrid.north)$) rectangle ($(cgx2|-cgy1)$);
% \path[draw=blueEdge, fill=blueFill, very thick] ($(cgx2|-cqGrid.north)$) rectangle ($(cTR|-cgy1)$);

% % Row 2 (middle): left, center(empty), right
% \path[draw=blueEdge, fill=blueFill, very thick] ($(cTL|-cgy1)$) rectangle ($(cgx1|-cgy2)$);
% % center middle cell skipped
% \path[draw=blueEdge, fill=blueFill, very thick] ($(cgx2|-cgy1)$) rectangle ($(cTR|-cgy2)$);

% % Row 3 (bottom): left, center, right
% \path[draw=blueEdge, fill=blueFill, very thick] (cBL) rectangle ($(cgx1|-cgy2)$);
% \path[draw=blueEdge, fill=blueFill, very thick] ($(cgx1|-cgy2)$) rectangle ($(cgx2|-cBR)$);
% \path[draw=blueEdge, fill=blueFill, very thick] ($(cgx2|-cgy2)$) rectangle (cBR);

% \node[below=2mm of cqGrid.south, labelCenter]{Coarse \\ query tokens};

% \draw[arr] ($(imgBot.east)+(0.1,0)$) -- ($(penc.west)+(-0.0,0)$);
\draw[arr] ($(imgBot.east)+(0.0,0)$) -- node[above]{$\cC$} (penc);


% Embedding -> this new square (keeps your embStep origin)
% \draw[arr] ($(embStep)+(0.1,0)$) -- node[above]{Embedding} (cqGrid.west);

% Query: from the coarse grid to C2F (straight or slight jog as you prefer)
% \draw[arr] (penc.east) -- node[above]{Query} ($(c2f.west)-(0.0,0)$);
\draw[arr] (penc) -- node[above]{$\bm{p}_\text{out}$} node[below]{Query} (c2f);
% \draw[arr] (penc.east) -- node[above]{Query($\mathbf{Q}^s$)} ($(c2f.west)-(0.1,0)$);

% Key/Value: **straight** from Encoder bottom to C2F top
% \draw[arr] (enc.south) -- node[left, labelCenter]{Key/Value} (c2f.north);
\draw[arr] (enc.south) -- node[left]{$\bm{z}_\text{in}$} node[right]{Key/Value} (c2f.north);
% \draw[arr] (enc.south) -- node[left, labelCenter]{Key/Value\\($\mathbf{F}_\text{in}$)} (c2f.north);

% ----- Extended Area: same X-center as map, stacked below it -----
\node[inner sep=0pt, minimum width=\BotImgSize, minimum height=\BotImgSize,
      right=10mm of c2f] (ext) {};
% \node[below=1mm of ext.south, labelCenter] {$\bm{y}_\text{out}$};  % caption restored

% C2F → Extended area now points to its WEST edge (kept)
\draw[arr] (c2f) -- node[above]{$\bm{y}_\text{out}$} (ext);

% Cell size = 1/12 of the extended area (since each 3x3 part holds a 4x4 = 12x12 overall)
\pgfmathsetlengthmacro{\CellLen}{\BotImgSize/12}

% ---------- locate the ext rectangle corners ----------
\path let
  \p1 = (ext.south west),
  \p2 = (ext.north east)
in
  coordinate (extSW) at (\x1,\y1)
  coordinate (extNE) at (\x2,\y2);

% One subcell = 1/12 of the extended area
\pgfmathsetlengthmacro{\CellLen}{\BotImgSize/12}

% Draw one subcell at (x,y), x=1..12 (L→R), y=1..12 (T→B)
\providecommand{\drawcell}[4]{%
  \pgfmathsetlengthmacro{\dxcell}{\CellLen*(#1-1)}%
  \pgfmathsetlengthmacro{\dycell}{\CellLen*(12-#2)}%
  \path coordinate (ll) at ($ (extSW) + (\dxcell,\dycell) $)
        coordinate (ur) at ($ (ll) + (\CellLen,\CellLen) $);
  \draw[draw=#3, fill=#4, very thick] (ll) rectangle (ur);
}

% Helper: draw gray cell unless it's inside the central empty block (x=5..8, y=5..8)
\providecommand{\drawgrayunlesscenter}[2]{%
  \ifnum#1>4
    \ifnum#1<9
      \ifnum#2>4
        \ifnum#2<9
          % center → skip
        \else
          \drawcell{#1}{#2}{gridGrayEdge}{gridGrayFill}%
        \fi
      \else
        \drawcell{#1}{#2}{gridGrayEdge}{gridGrayFill}%
      \fi
    \else
      \drawcell{#1}{#2}{gridGrayEdge}{gridGrayFill}%
    \fi
  \else
    \drawcell{#1}{#2}{gridGrayEdge}{gridGrayFill}%
  \fi
}

% ---------------- Bottom layer (GRAY): all 12x12 except center 5..8,5..8 ----------------
\foreach \x in {1,...,12} {
  \foreach \y in {1,...,12} {
    \drawgrayunlesscenter{\x}{\y}
  }
}

% ---------------- Middle layer (YELLOW): (1..4,5..8) and (9..12,5..8) ----------------
\foreach \x in {1,...,4}   { \foreach \y in {5,...,8} { \drawcell{\x}{\y}{gridYelEdge}{gridYelFill} } }
\foreach \x in {9,...,12}  { \foreach \y in {5,...,8} { \drawcell{\x}{\y}{gridYelEdge}{gridYelFill} } }

% ---------------- Top layer (GREEN): (1..4,5..6) and (9..10,5..6) ----------------
\foreach \x in {1,...,4}   { \foreach \y in {5,6}      { \drawcell{\x}{\y}{gridGreEdge}{gridGreFill} } }
\foreach \x in {9,10}      { \foreach \y in {5,6}      { \drawcell{\x}{\y}{gridGreEdge}{gridGreFill} } }


% ---------------- Middle layer (YELLOW) ----------------
% Only (1..4, 5..8) and (9..12, 5..8)
\foreach \x in {1,...,4}   { \foreach \y in {5,...,8} { \drawcell{\x}{\y}{gridYelEdge}{gridYelFill} } }
\foreach \x in {9,...,12}  { \foreach \y in {5,...,8} { \drawcell{\x}{\y}{gridYelEdge}{gridYelFill} } }

% ---------------- Top layer (GREEN) ----------------
% Only (1..4, 5..6) and (9..10, 5..6)
\foreach \x in {1,...,4}   { \foreach \y in {5,6} { \drawcell{\x}{\y}{gridGreEdge}{gridGreFill} } }
\foreach \x in {9,10}      { \foreach \y in {5,6} { \drawcell{\x}{\y}{gridGreEdge}{gridGreFill} } }


% ---------- Bottom Detection Head stays to the right ----------
% ----- Bottom Detection Head midway between map and ext -----
% \coordinate (gapMid) at ($(map.south)!0.5!(ext.north)$);
% \node[modRectRed, anchor=center, , align=center] (detBot) at (gapMid) {Detection Head $g_\text{out}$};
\node[modRectRed, right=9.8mm of enc, align=center] (detBot) {Detection Head $g_\text{out}$};
% \node[modRectRed, above=12mm of ext, align=center] (detBot) {Detection Head $g_\text{out}$};

% Arrow from Extended area TOP to Bottom Detection Head BOTTOM
\draw[arr] (ext.north) -- (detBot.south);

% Arrow from Bottom Detection Head TOP to BOTTOM edge of outer Image Map
\draw[arrRed] (detBot.north) -- (map.south);


% Cell size = 1/12 of the extended area (3x3 blocks each 4x4 subcells → 12x12 overall)
\pgfmathsetlengthmacro{\CellLen}{\BotImgSize/12}

% Convenience references to the rectangle corners (correct 'let' syntax)
\path let
  \p1 = (ext.south west),
  \p2 = (ext.north east)
in
  coordinate (extSW) at (\x1,\y1)
  coordinate (extNE) at (\x2,\y2);

% Helper macro to draw one cell (x=1..12 left→right, y=1..12 top→bottom)
% Usage: \drawcell{x}{y}{edge}{fill}
\providecommand{\drawcell}[4]{%
  % lower-left corner for (x,y): (extSW) + ((x-1)*CellLen, (12-y)*CellLen)
  \path
    coordinate (ll) at ($ (extSW) + (\CellLen*(#1-1), \CellLen*(12-#2)) $)
    coordinate (ur) at ($ (ll) + (\CellLen, \CellLen) $);
  \draw[draw=#3, fill=#4, very thick] (ll) rectangle (ur);
}

% ---------------- Bottom layer (GRAY) ----------------
% Draw all 12×12 except the central empty block x=5..8, y=5..8
\foreach \x in {1,...,12} {
  \foreach \y in {1,...,12} {
    \pgfmathtruncatemacro{\inC}{(\x>=5 && \x<=8 && \y>=5 && \y<=8) ? 1 : 0}
    \ifnum\inC=0
      \drawcell{\x}{\y}{gridGrayEdge}{gridGrayFill}
    \fi
  }
}

% ---------------- Middle layer (YELLOW) ----------------
% Only (1..4, 5..8) and (9..12, 5..8)
\foreach \x in {1,...,4}   { \foreach \y in {5,...,8} { \drawcell{\x}{\y}{gridYelEdge}{gridYelFill} } }
\foreach \x in {9,...,12}  { \foreach \y in {5,...,8} { \drawcell{\x}{\y}{gridYelEdge}{gridYelFill} } }

% ---------------- Top layer (GREEN) ----------------
% Only (1..4, 5..6) and (9..10, 5..6)
\foreach \x in {1,...,4}   { \foreach \y in {5,6} { \drawcell{\x}{\y}{gridGreEdge}{gridGreFill} } }
\foreach \x in {9,10}      { \foreach \y in {5,6} { \drawcell{\x}{\y}{gridGreEdge}{gridGreFill} } }


% \node[fit=(imgTop)(cnn)(feat)(detTop)(map)(enc)
%           (imgBot)(cq1)(cq2)(c2f)(ext)(detBot),
%       inner sep=6mm] (BB) {};
% \useasboundingbox (BB.south west) rectangle (BB.north east);

\end{tikzpicture}
